RepV: Safety-Separable Latent Spaces for Scalable Neurosymbolic Plan Verification

As AI systems migrate to safety-critical domains, verifying that their actions comply with well-defined rules remains a challenge. Formal methods provide provable guarantees but demand hand-crafted temporal-logic specifications, offering limited expressiveness and accessibility. Deep learning approaches enable evaluation of plans against natural-language constraints, yet their opaque decision process invites misclassifications with potentially severe consequences. We introduce RepV, a neurosymbolic verifier that unifies both views by learning a latent space where safe and unsafe plans are linearly separable. Starting from a modest seed set of plans labeled by an off-the-shelf model checker, RepV trains a lightweight projector that embeds each plan, together with a language model-generated rationale, into a low-dimensional space; a frozen linear boundary then verifies compliance for unseen natural-language rules in a single forward pass. Beyond binary classification, RepV provides a probabilistic guarantee on the likelihood of correct verification based on its position in the latent space. This guarantee enables a guarantee-driven refinement of the planner, improving rule compliance without human annotations. Empirical evaluations show that RepV improves compliance prediction accuracy by up to 15% compared to baseline methods while adding fewer than 0.2M parameters. Furthermore, our refinement framework outperforms ordinary fine-tuning baselines across various planning domains. These results show that safety-separable latent spaces offer a scalable, plug-and-play primitive for reliable neurosymbolic plan verification. Code and data are available at: https://repv-project.github.io/.

==> figure/automata/automaton.tex <==
\begin{tikzpicture}[
    scale=.65,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state, initial] (q1)
    at (5.5,0)
    {\shortstack{$\emptyset$}};
\node[state] (q2)
    at (3.5,-2)
    {\shortstack{move}};
\node[state] (q3)
    at (7,-2)
    {\shortstack{step\\right}};

% == EDGES =================================================================== %
\path[->,sloped]

(q1) % ----------------------------------------------------------------------- %
edge[] node[above]
    { $\neg$ obstacle }
    (q2)
edge[bend left] node[above]
    { obstacle }
    (q3)
    
(q2) % ----------------------------------------------------------------------- %
% edge[loop above] node[above]
%     { pedestrian }
%     ()
edge[bend right] node[below]
    { obstacle }
    (q3)
    
(q3) % ----------------------------------------------------------------------- %
edge[bend left] node[below]
    { True }
    (q1)
;

% == NODES =================================================================== %
\node[state,initial] (q4)
    at (-1,0)
    {\shortstack{$\emptyset$}};
\node[state] (q5)
    at (-3,-2)
    {\shortstack{stop}};
\node[state] (q6)
    at (2,-2)
    {\shortstack{forward}};

% == EDGES =================================================================== %
\path[->,sloped]

(q4) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { pedestrian }
    (q5)

edge[bend right] node[below]
    { $\neg$ pedestrian }
    (q6)

(q5) % ----------------------------------------------------------------------- %
edge[bend right] node[above]
    { True }
    (q4)

(q6) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { True }
    (q4)
;
\end{tikzpicture}

==> figure/automata/if-else.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {\Large $\emptyset$};
	\node[state] (1) at (-3, 0) {\Large $\omega_1$};
	\node[state] (2) at (3, 0) {\Large $\omega_2$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
        \draw[->, shorten >=1pt] (0) to[bend left] node[above, align=center, sloped] {\Large $\neg \sigma$} (2);
        \draw[->, shorten >=1pt] (2) to[ bend left] node[below, align=center, sloped] {\Large $True$} (0);
        \draw[->, shorten >=1pt] (0) to[bend right] node[above, align=center, sloped] {\Large $\sigma$} (1);
        \draw[->, shorten >=1pt] (1) to[ bend right] node[below, align=center, sloped] {\Large $True$} (0);

    \node[initial, state] (3) at (5, 1) {\Large $\emptyset$};
	\node[state] (4) at (7, -1) {\Large $\omega_3$};
    \node[state] (5) at (5, -1) {\Large $\emptyset$};

        \draw[->, shorten >=1pt] (3) to[bend left] node[above, align=center, sloped] {\Large $\sigma$} (4);
        \draw[->, shorten >=1pt] (4) to[loop right] node[below, align=center, sloped] {\Large $\sigma$} ();
        \draw[->, shorten >=1pt] (4) to[] node[below, align=center, sloped] {\Large $\neg \sigma$} (5);
        \draw[->, shorten >=1pt] (5) to[loop above] node[above, align=center, sloped] {\Large $True$} ();
\end{tikzpicture}
